Orthogonal Vector-Valued Rational Functions with Applications in Rational Approximation

We present two algorithms for constructing orthonormal bases of vector-valued rational functions with respect to a discrete inner product. \rev{Every pole is prescribed together with a tangential direction, which fixes the direction of the residue at that pole.} Building on the pencil formulation of the inverse eigenvalue problem for scalar rational functions by Van Buggenhout, Van Barel and Vandebril (2022), we show that, for functions with $k$ components, the recurrence relations are represented by a pencil of $k$-Hessenberg matrices, i.e., matrices with at most $k$ nonzero subdiagonals, \rev{and that the poles are the ratios of the entries on the $k$th subdiagonal. This extends the banded Hessenberg structure of orthogonal vector-valued polynomials to rational functions, and it replaces the semiseparable-plus-diagonal representation of Delvaux and Van Barel (2005), in which every pole belongs to a single component, by a pencil.} We derive an updating algorithm based on rotations and a Krylov-type algorithm \rev{that orthogonalizes a tangential rational Krylov subspace, and we compare their accuracy. Finally, we show that the lightning method and the AAA algorithm fit in our framework; for AAA, the barycentric weights follow from a singular value decomposition of a small block of the pencil.} The approximation of $\sqrt{z}$ on $[0,1]$ with exponentially clustered poles and sample points serves as a stress test for our methods.

==> experiment1-new.tex <==
% Experiment 1, side by side: orthonormality errors of Q and phi (left),
% relative errors of the poles and the recurrence relation (right).
% Marks: mean over the runs, error bars: min to max.
% Data: experiment1.dat, generated by src/experiments/experiment1.m
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
\definecolor{cup}{rgb}{0.00,0.20,0.60}
\definecolor{ckryl}{rgb}{0.95,0.60,0.00}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    ymode=log,
    scale only axis,
    width=0.5\linewidth-1.7cm, height=0.35\linewidth,
    xlabel={$n$},
    xmin=0, xmax=150,
    grid=major,
    legend cell align=left,
    legend style={font=\scriptsize, inner sep=1pt, row sep=-2pt,
        fill=white, fill opacity=0.9, text opacity=1},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, mark size=1.5pt]
            plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};},
    table/x=n,
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={solid},
]
% ---- Left: orthonormality errors (Q and phi) ----
\nextgroupplot[ylabel={error},
    legend pos=north west,
    ytick={1e-16,1e-12,1e-8,1e-4,1e0},
    minor ytick={1e-17,1e-15,1e-14,1e-13,1e-11,1e-10,1e-9,1e-7,1e-6,1e-5,1e-3,1e-2,1e-1,1e1,1e2}]
\addplot[cup, solid, mark=*]
    table[y=Q_up, y error minus=Q_up_minus, y error plus=Q_up_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_Q$ updating}
\addplot[ckryl, dashed, mark=*, mark options={solid}]
    table[y=Q_kryl, y error minus=Q_kryl_minus, y error plus=Q_kryl_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_Q$ Krylov}
\addplot[cup, solid, mark=square]
    table[y=phi_up, y error minus=phi_up_minus, y error plus=phi_up_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_{\phi}$ updating}
\addplot[ckryl, dashed, mark=square, mark options={solid}]
    table[y=phi_kryl, y error minus=phi_kryl_minus, y error plus=phi_kryl_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_{\phi}$ Krylov}

% ---- Right: pole and recurrence errors ----
\nextgroupplot[ylabel={relative error},
    legend pos=north west,
    ymax=1e-11]
\addplot[cup, solid, mark=square]
    table[y=poles_up, y error minus=poles_up_minus, y error plus=poles_up_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_{\zeta}$ updating}
\addplot[ckryl, dashed, mark=square, mark options={solid}]
    table[y=poles_kryl, y error minus=poles_kryl_minus, y error plus=poles_kryl_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_{\zeta}$ Krylov}
\addplot[cup, solid, mark=*]
    table[y=rec_up, y error minus=rec_up_minus, y error plus=rec_up_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_r$ updating}
\addplot[ckryl, dashed, mark=*, mark options={solid}]
    table[y=rec_kryl, y error minus=rec_kryl_minus, y error plus=rec_kryl_plus] {experiment1.dat};
\addlegendentry{$\mathrm{err}_r$ Krylov}
\end{groupplot}
\end{tikzpicture}


==> experiment2-new.tex <==
% Experiment 2 (two close nodes), side by side: orthonormality errors of Q and phi (left),
% relative errors of the poles and the recurrence relation (right).
% Marks: mean over the runs, error bars: min to max.
% Data: experiment2.dat, generated by src/experiments/experiment2.m
% Requires in the preamble:
%   \usepackage{pgfplots}
%   \usepgfplotslibrary{groupplots}
\definecolor{cup}{rgb}{0.00,0.20,0.60}
\definecolor{ckryl}{rgb}{0.95,0.60,0.00}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=1.6cm},
    ymode=log,
    scale only axis,
    width=0.5\linewidth-1.7cm, height=0.35\linewidth,
    xlabel={$n$},
    xmin=0, xmax=150,
    grid=major,
    legend cell align=left,
    legend style={font=\scriptsize, inner sep=1pt, row sep=-2pt,
        fill=white, fill opacity=0.9, text opacity=1},
    legend image code/.code={
        \draw[mark repeat=2, mark phase=2, mark size=1.5pt]
            plot coordinates {(0cm,0cm) (0.25cm,0cm) (0.5cm,0cm)};},
    table/x=n,
    error bars/y dir=both, error bars/y explicit,
    error bars/error bar style={solid},
]
% ---- Left: orthonormality errors (Q and phi) ----
\nextgroupplot[ylabel={error},
    legend pos=north west,
    ytick={1e-16,1e-12,1e-8,1e-4,1e0,1e4,1e8},
    minor ytick={1e-17,1e-15,1e-14,1e-13,1e-11,1e-10,1e-9,1e-7,1e-6,1e-5,1e-3,1e-2,1e-1,1e1,1e2,1e3,1e5,1e6,1e7,1e9}]
\addplot[cup, solid, mark=*]
    table[y=Q_up, y error minus=Q_up_minus, y error plus=Q_up_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_Q$ updating}
\addplot[ckryl, dashed, mark=*, mark options={solid}]
    table[y=Q_kryl, y error minus=Q_kryl_minus, y error plus=Q_kryl_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_Q$ Krylov}
\addplot[cup, solid, mark=square]
    table[y=phi_up, y error minus=phi_up_minus, y error plus=phi_up_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_{\phi}$ updating}
\addplot[ckryl, dashed, mark=square, mark options={solid}]
    table[y=phi_kryl, y error minus=phi_kryl_minus, y error plus=phi_kryl_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_{\phi}$ Krylov}

% ---- Right: pole and recurrence errors ----
\nextgroupplot[ylabel={relative error},
    legend pos=north west,
    ymax=1e-6,
    ytick={1e-16,1e-14,1e-12,1e-10,1e-8,1e-6},
    minor ytick={1e-17,1e-15,1e-13,1e-11,1e-9,1e-7}]
\addplot[cup, solid, mark=square]
    table[y=poles_up, y error minus=poles_up_minus, y error plus=poles_up_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_{\zeta}$ updating}
\addplot[ckryl, dashed, mark=square, mark options={solid}]
    table[y=poles_kryl, y error minus=poles_kryl_minus, y error plus=poles_kryl_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_{\zeta}$ Krylov}
\addplot[cup, solid, mark=*]
    table[y=rec_up, y error minus=rec_up_minus, y error plus=rec_up_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_r$ updating}
\addplot[ckryl, dashed, mark=*, mark options={solid}]
    table[y=rec_kryl, y error minus=rec_kryl_minus, y error plus=rec_kryl_plus] {experiment2.dat};
\addlegendentry{$\mathrm{err}_r$ Krylov}
\end{groupplot}
\end{tikzpicture}


==> rat_approx.tex <==
% Rational approximation of sqrt(z) on [0,1]: convergence of the lightning and
% AAA approximants, both computed with the rational vector Arnoldi algorithm.
% Data: rat_approx_conv.dat, generated by src/experiments/rat_approx.m, and
% rat_approx_chebfun.dat, generated by src/experiments/rat_approx_chebfun.m
% Requires in the preamble:
%   \usepackage{pgfplots}
\definecolor{clightning}{rgb}{0.00,0.20,0.60}
\definecolor{caaa}{rgb}{0.95,0.60,0.00}
\definecolor{cchebfun}{rgb}{0.70,0.10,0.10}
\definecolor{cuniform}{rgb}{0.10,0.50,0.20}
\begin{tikzpicture}
\begin{axis}[
    ymode=log,
    scale only axis,
    width=0.6\linewidth, height=0.5\linewidth,
    grid=major,
    xmin=1.5, xmax=10,
    ymin=1e-16, ymax=1,
    xtick={2,3,...,10},
    ytick={1e0,1e-5,1e-10,1e-15},
    minor ytick={1e-1,1e-2,1e-3,1e-4,1e-6,1e-7,1e-8,1e-9,1e-11,1e-12,1e-13,1e-14},
    xlabel={$\sqrt{N}$},
    ylabel={$\|f-r\|_\infty$},
    legend cell align=left,
    legend style={at={(0.02,0.02)}, anchor=south west, font=\small},
    table/x=sqrtN,
    clip=false,
]
\addplot[clightning, solid, mark=*]
    table[y=max_lightning] {rat_approx_conv.dat};
\addlegendentry{lightning, $N = N_1 + N_2$}
\addplot[caaa, dashed, mark=square*, mark options={solid}]
    table[y=max_aaa] {rat_approx_conv.dat};
\addlegendentry{AAA, $N = m - 1$}
\addplot[cchebfun, densely dashdotted, mark=triangle, mark options={solid}]
    table[y=max_chebfun] {rat_approx_chebfun.dat};
\addlegendentry{Chebfun \texttt{aaa}}
\addplot[cuniform, solid, mark=diamond]
    table[y=max_uniform] {rat_approx_conv.dat};
\addlegendentry{uniform only, $N = N_1$}
% Theoretical rates, labelled next to their lines instead of in the legend
% (C = 1000 and C = 0.3 match the theory columns of rat_approx_conv.dat;
% the 2N line stops where it reaches ymin = 1e-16)
\addplot[black, densely dotted, forget plot, domain=1.732:9.85, samples=2]
    {1000*exp(-pi*sqrt(2)*x)}
    node[pos=0.97, anchor=north east, xshift=-3pt, yshift=13pt, font=\footnotesize, text=black] {$C\exp(-\pi\sqrt{2N})$};
\addplot[gray, densely dashed, forget plot, domain=1.732:10, samples=2]
    {0.3*exp(-pi*sqrt(0.3)*x)}
    node[pos=0.72, anchor=south west, yshift=-1pt, font=\footnotesize, text=black] {$C\exp(-\pi\sqrt{0.3N})$};
\end{axis}
\end{tikzpicture}

